NLO QCD corrections to top quark pair production and decay at hadron colliders

We present results for the next-to-leading order QCD corrections to the production and semi-leptonic decays of a top quark pair in hadron collisions, retaining all spin correlations. To evaluate the virtual corrections, we employ generalized D-dimensional unitarity. The computation is implemented in a numerical program which allows detailed studies of ttbar-related observables at the Tevatron and the LHC.

==> LHC_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,745){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-6}}$}}%
      \put(0,1262){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-5}}$}}%
      \put(0,1778){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-4}}$}}%
      \put(0,2294){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(0,2810){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,3327){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,3843){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(0,4359){\makebox(0,0)[r]{\strut{}$\mathsf{10^{1}}$}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(1693,0){\makebox(0,0){\strut{} 200}}%
      \put(3194,0){\makebox(0,0){\strut{} 400}}%
      \put(4695,0){\makebox(0,0){\strut{} 600}}%
      \put(6196,0){\makebox(0,0){\strut{} 800}}%
      \put(7697,0){\makebox(0,0){\strut{} 1000}}%
      \put(-832,2520){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(\ell^+)} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {\mathsf{d} p}_{\mathsf{T}}(\ell^+) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(567,695){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4417){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3937){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(7041,3457){\makebox(0,0)[r]{\strut{}NLO (LO decay)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LHC_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(461,0){\makebox(0,0){\strut{}-4}}%
      \put(1359,0){\makebox(0,0){\strut{}-3}}%
      \put(2256,0){\makebox(0,0){\strut{}-2}}%
      \put(3153,0){\makebox(0,0){\strut{}-1}}%
      \put(4051,0){\makebox(0,0){\strut{} 0}}%
      \put(4948,0){\makebox(0,0){\strut{} 1}}%
      \put(5846,0){\makebox(0,0){\strut{} 2}}%
      \put(6743,0){\makebox(0,0){\strut{} 3}}%
      \put(7640,0){\makebox(0,0){\strut{} 4}}%
      \put(8640,320){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8640,987){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(8640,1653){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(8640,2320){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(8640,2987){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(8640,3653){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(8640,4320){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(192,2520){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9471,2520){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\eta(\ell^+)} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$\eta(\ell^+)$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(641,853){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4417){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3937){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(7041,3457){\makebox(0,0)[r]{\strut{}NLO (LO decay)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LHC_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_Fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,776){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,2292){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(0,3808){\makebox(0,0)[r]{\strut{}$\mathsf{10^{1}}$}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(2256,0){\makebox(0,0){\strut{} 50}}%
      \put(4320,0){\makebox(0,0){\strut{} 100}}%
      \put(6384,0){\makebox(0,0){\strut{} 150}}%
      \put(8448,0){\makebox(0,0){\strut{} 200}}%
      \put(-832,2520){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d} M_{\ell^+{b}}} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {M_{\ell^+{b}}} \;  [\: \mathsf{GeV} \:] $  }}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(605,4117){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1599,1583){\makebox(0,0)[l]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(1599,1103){\makebox(0,0)[l]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(1599,623){\makebox(0,0)[l]{\strut{}NLO (LO decay)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2472,1627){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2472,2367){\makebox(0,0)[r]{\strut{} 20}}%
      \put(2472,3107){\makebox(0,0)[r]{\strut{} 30}}%
      \put(2568,1319){\makebox(0,0){\strut{} 100}}%
      \put(3282,1319){\makebox(0,0){\strut{} 110}}%
      \put(3996,1319){\makebox(0,0){\strut{} 120}}%
      \put(4710,1319){\makebox(0,0){\strut{} 130}}%
      \put(5424,1319){\makebox(0,0){\strut{} 140}}%
      \put(3996,3587){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LHC_Fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0){\strut{}-1}}%
      \put(2256,0){\makebox(0,0){\strut{}-0.5}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(6384,0){\makebox(0,0){\strut{} 0.5}}%
      \put(8448,0){\makebox(0,0){\strut{} 1}}%
      \put(8640,1053){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(8640,2520){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(8640,3987){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(192,2520){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9471,2520){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\sigma \; \mathsf{d}\cos(\varphi_{\ell^+\ell^-}) } $  }}}%
      \put(4320,-480){\makebox(0,0){$\cos(\varphi_{\ell^+\ell^-})$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(605,4280){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,1583){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,1103){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(7041,623){\makebox(0,0)[r]{\strut{}NLO (LO decay)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LHC_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LHC_Fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0){\strut{}-1}}%
      \put(2256,0){\makebox(0,0){\strut{}-0.5}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(6384,0){\makebox(0,0){\strut{} 0.5}}%
      \put(8448,0){\makebox(0,0){\strut{} 1}}%
      \put(8640,320){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(8640,907){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \put(8640,1493){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(8640,2080){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(8640,2667){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(8640,3253){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \put(8640,3840){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(8640,4427){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \put(192,2520){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9471,2520){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\sigma \; \mathsf{d}\cos(\psi_{\ell^+\ell^-}) } $  }}}%
      \put(4320,-480){\makebox(0,0){$\cos(\psi_{\ell^+\ell^-})$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(605,731){\makebox(0,0)[l]{\strut{}(b) LHC}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1599,4417){\makebox(0,0)[l]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(1599,3937){\makebox(0,0)[l]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(1599,3457){\makebox(0,0)[l]{\strut{}NLO (LO decay)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LHC_Fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_Fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-8}}$}}%
      \put(0,850){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-7}}$}}%
      \put(0,1380){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-6}}$}}%
      \put(0,1910){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-5}}$}}%
      \put(0,2440){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-4}}$}}%
      \put(0,2970){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(0,3500){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,4030){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(0,4560){\makebox(0,0)[r]{\strut{}$\mathsf{10^{0}}$}}%
      \put(1567,0){\makebox(0,0){\strut{} 100}}%
      \put(3287,0){\makebox(0,0){\strut{} 200}}%
      \put(5007,0){\makebox(0,0){\strut{} 300}}%
      \put(6728,0){\makebox(0,0){\strut{} 400}}%
      \put(8448,0){\makebox(0,0){\strut{} 500}}%
      \put(-832,2520){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{{\mathsf{d} p}_{\mathsf{T}}(\ell^+)} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ p_{\mathsf{T}}(\ell^+) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(706,799){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4417){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3937){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(7041,3457){\makebox(0,0)[r]{\strut{}NLO (LO decay)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TEV_Fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_Fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(310,0){\makebox(0,0){\strut{}-3}}%
      \put(1489,0){\makebox(0,0){\strut{}-2}}%
      \put(2669,0){\makebox(0,0){\strut{}-1}}%
      \put(3848,0){\makebox(0,0){\strut{} 0}}%
      \put(5028,0){\makebox(0,0){\strut{} 1}}%
      \put(6207,0){\makebox(0,0){\strut{} 2}}%
      \put(7387,0){\makebox(0,0){\strut{} 3}}%
      \put(8640,318){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8640,1540){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(8640,2763){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(8640,3986){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(192,2520){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9279,2520){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\eta(\ell^+)} \;  [\: \mathsf{fb}\:] $  }}}%
      \put(4320,-480){\makebox(0,0){$\eta(\ell^+)$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(664,929){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4417){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3937){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(7041,3457){\makebox(0,0)[r]{\strut{}NLO (LO decay)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TEV_Fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_Fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,733){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-3}}$}}%
      \put(0,2107){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-2}}$}}%
      \put(0,3480){\makebox(0,0)[r]{\strut{}$\mathsf{10^{-1}}$}}%
      \put(192,0){\makebox(0,0){\strut{} 0}}%
      \put(2485,0){\makebox(0,0){\strut{} 50}}%
      \put(4779,0){\makebox(0,0){\strut{} 100}}%
      \put(7072,0){\makebox(0,0){\strut{} 150}}%
      \put(-832,2520){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\mathsf{d} M_{\ell^+{b}}} \;  [\: \mathsf{fb}/\mathsf{GeV} \:] $  }}}%
      \put(4320,-480){\makebox(0,0){ $ {M_{\ell^+{b}}} \;  [\: \mathsf{GeV} \:] $  }}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(651,4440){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1599,1583){\makebox(0,0)[l]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(1599,1103){\makebox(0,0)[l]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(1599,623){\makebox(0,0)[l]{\strut{}NLO (LO decay)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2616,2140){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(2616,3155){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(2712,1168){\makebox(0,0){\strut{} 90}}%
      \put(3696,1168){\makebox(0,0){\strut{} 100}}%
      \put(4680,1168){\makebox(0,0){\strut{} 110}}%
      \put(5664,1168){\makebox(0,0){\strut{} 120}}%
      \put(6648,1168){\makebox(0,0){\strut{} 130}}%
      \put(4680,3940){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TEV_Fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_Fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,0){\makebox(0,0){\strut{}-1}}%
      \put(2256,0){\makebox(0,0){\strut{}-0.5}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(6384,0){\makebox(0,0){\strut{} 0.5}}%
      \put(8448,0){\makebox(0,0){\strut{} 1}}%
      \put(8640,320){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(8640,2233){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(8640,4146){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(192,2520){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9471,2520){\rotatebox{-90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\sigma \; \mathsf{d}\cos(\varphi_{\ell^+\ell^-}) } $  }}}%
      \put(4320,-480){\makebox(0,0){$\cos(\varphi_{\ell^+\ell^-})$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(605,798){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4417){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3937){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(7041,3457){\makebox(0,0)[r]{\strut{}NLO (LO decay)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TEV_Fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_Fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(0,907){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(0,1493){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(0,2080){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(0,2667){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(0,3253){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(0,3840){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(0,4427){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(192,0){\makebox(0,0){\strut{}-1}}%
      \put(2256,0){\makebox(0,0){\strut{}-0.5}}%
      \put(4320,0){\makebox(0,0){\strut{} 0}}%
      \put(6384,0){\makebox(0,0){\strut{} 0.5}}%
      \put(8448,0){\makebox(0,0){\strut{} 1}}%
      \put(-736,2520){\rotatebox{90}{\makebox(0,0){ $ \displaystyle \frac{\mathsf{d} \sigma}{\sigma \; \mathsf{d}\cos(\psi_{\ell^+\ell^-}) } $  }}}%
      \put(4320,-480){\makebox(0,0){$\cos(\psi_{\ell^+\ell^-})$}}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
      \put(605,731){\makebox(0,0)[l]{\strut{}(a) Tevatron}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4417){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(7041,3937){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(7041,3457){\makebox(0,0)[r]{\strut{}NLO (LO decay)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TEV_Fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TEV_Fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,320){\makebox(0,0)[r]{\strut{} 0}}%
      \put(0,1614){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(0,2908){\makebox(0,0)[r]{\strut{} 1}}%
      \put(0,4202){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1331,0){\makebox(0,0){\strut{} 100}}%
      \put(2758,0){\makebox(0,0){\strut{} 200}}%
      \put(4184,0){\makebox(0,0){\strut{} 300}}%
      \put(5610,0){\makebox(0,0){\strut{} 400}}%
      \put(7036,0){\makebox(0,0){\strut{} 500}}%
      \put(8462,0){\makebox(0,0){\strut{} 600}}%
      \put(-736,2520){\rotatebox{90}{\makebox(0,0){ $\mathsf{NLO/LO}$ }}}%
      \put(4320,-480){\makebox(0,0){ $ p_{\mathsf{T}}(\ell^+) \;  [\:\mathsf{GeV} \:] $  }}%
      \put(4320,5200){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7041,4417){\makebox(0,0)[r]{\strut{}Tevatron}}%
      \csname LTb\endcsname%
      \put(7041,3937){\makebox(0,0)[r]{\strut{}LHC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TEV_Fig06}}%
    \gplfronttext
  \end{picture}%
\endgroup

